Compact MaxSAT Encodings for Balanced Waiting in B2B Meeting Scheduling

Business-to-business (B2B) meeting schedules can leave participants with long and uneven waits. Earlier break-based B2B models count interruptions without measuring their duration. Our earlier work minimizes the range of participant idle totals, but a minimum range can still leave long waits. We study lexicographic optimization of idle range, maximum idle, and total idle, in that order. Waiting is measured in empty slots between a participant's first and last meetings. Balance compares idle totals among participants requesting at least two meetings. Using weighted maximum satisfiability (MaxSAT), we prove preservation of feasible schedules, objective costs, and priorities. Compact-Base retains our earlier feasibility encoding; Compact-Objective adds objective-specific representations. We compare both with Direct, an independent implementation based on the 2022 MaxSAT model. Encoding comparisons use three repetitions per encoding-objective-instance combination on 226 variants of 20 base instances. Schedule-quality comparisons use break, range, and lexicographic objectives with the same encoding and feasible set. Across nine objective-dataset comparisons, Compact-Objective had the lowest median clause count and lower median peak memory than Direct. Runtime rankings changed in comparisons with the same solver build and computing environment. On 84 instances solved optimally under all three quality objectives, selected lexicographic schedules preserved the optimal idle range. Compared with selected range-only schedules, maximum idle decreased on 11 instances and total idle on 56. On 68 instances also solved optimally under range-then-total optimization, the selected schedules matched the three-tier criterion values. Compact-Base supplied the larger clause reduction relative to Direct; Compact-Objective reduced clauses further.

==> figures/tikz/compactness_mechanisms.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={fig text}]
\path[use as bounding box] (0,0) rectangle (159,78);
\node[fig heading] (panel-a) at (0,74) {(a) Domain filtering};
\node[fig heading] (panel-b) at (55,74) {(b) Shared suffix};
\node[fig heading] (panel-c) at (110,74) {(c) State reuse};
\node[anchor=west] at (0,63) {$m$ precedes $n$};
\node[anchor=west] at (0,53) {$D_m^0=\{1,2,3,4\}$};
\node[anchor=west] at (0,45) {$D_n^0=\{2,3\}$};
\draw[fig arrow] (23,39) -- (23,31);
\node[anchor=west] at (0,24) {$D_m=\{1,2\}$};
\node[anchor=west] at (0,16) {$D_n=\{2,3\}$};
\node[anchor=west] at (0,4) {Remove slots 3 and 4.};

\node[anchor=west] at (55,63) {$i$ precedes $j$ and $k$};
\node[fig tinybox] (j) at (62,53) {$x_{j,3}$};
\node[fig tinybox] (k) at (95,53) {$x_{k,3}$};
\node[fig tinybox] (i3) at (62,40) {$x_{i,3}$};
\node[fig tinybox] (i4) at (95,40) {$x_{i,4}$};
\draw[fig link] (j) -- (i3);\draw[fig link] (j) -- (i4);
\draw[fig link] (k) -- (i3);\draw[fig link] (k) -- (i4);
\draw[fig arrow] (78.5,34) -- (78.5,29);
\node[fig tinybox] (j2) at (62,22) {$x_{j,3}$};
\node[fig tinybox] (k2) at (95,22) {$x_{k,3}$};
\node[fig tinybox] (suffix) at (78.5,11) {$\neg q_{i,2}$};
\draw[fig arrow] (j2) -- (suffix);\draw[fig arrow] (k2) -- (suffix);
\node[anchor=west] at (55,1.5) {$q_{i,2}\leftrightarrow x_{i,3}\lor x_{i,4}$};

\node[anchor=west] at (110,63) {Eligible slots: 1, 3, 6};
\foreach \t in {1,...,6}{
  \pgfmathsetmacro{\xx}{114+(\t-1)*8}
  \node at (\xx,54) {\t};
  \ifnum\t=1\fill (\xx,49.5) circle (.65mm);\fi
  \ifnum\t=3\fill (\xx,49.5) circle (.65mm);\fi
  \ifnum\t=6\fill (\xx,49.5) circle (.65mm);\fi
  \node[fig tinybox,minimum width=4mm,minimum height=4mm] (q\t) at (\xx,38) {\t};
}
\foreach \t/\u in {1/2,2/3,3/4,4/5,5/6}{\draw[fig arrow] (q\t) -- (q\u);}
\node[fig tinybox,minimum width=4mm,minimum height=4mm,fill=black!12] (r1) at (114,21) {1};
\node[fig tinybox,minimum width=4mm,minimum height=4mm] (r3) at (130,21) {3};
\node[fig tinybox,minimum width=4mm,minimum height=4mm] (r6) at (154,21) {6};
\draw[fig arrow] (r1) -- (r3);\draw[fig arrow] (r3) -- (r6);
\draw[fig arrow,draw=black!40,dashed] (q2.south) -- (r1.north);
\draw[fig arrow,draw=black!40,dashed] (q4.south) -- (r3.north);
\draw[fig arrow,draw=black!40,dashed] (q5.south) -- (r3.north);
\node[anchor=west] at (110,10) {$\mathit{pre}_{p,2}=\mathit{pre}_{p,1}$};
\node[anchor=west] at (110,2) {$\mathit{pre}_{p,4}=\mathit{pre}_{p,5}=\mathit{pre}_{p,3}$};
\coordinate (a-sw) at (0,0);\coordinate (a-ne) at (49,68);
\coordinate (b-sw) at (55,0);\coordinate (b-ne) at (104,68);
\coordinate (c-sw) at (110,0);\coordinate (c-ne) at (159,68);
\ReportFigurePanel{compactness_mechanisms}{a}{a-sw}{a-ne}{panel-a}
\ReportFigurePanel{compactness_mechanisms}{b}{b-sw}{b-ne}{panel-b}
\ReportFigurePanel{compactness_mechanisms}{c}{c-sw}{c-ne}{panel-c}
\end{tikzpicture}%


==> figures/tikz/encoding_workflow.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={fig text}]
\path[use as bounding box] (0,6) rectangle (159,48);
\node[fig box,text width=22mm] (instance) at (14,41) {B2B instance};
\node[fig box,text width=22mm] (objective) at (14,13) {Waiting objective};
\node[fig box,text width=29mm,minimum height=11mm] (feasibility) at (54,41) {\textbf{Domain filtering}\\and feasibility clauses};
\node[fig box,text width=29mm,minimum height=11mm] (cost) at (54,13) {\textbf{Objective clauses}\\(hard and soft)};
\node[fig box,text width=27mm,minimum height=12mm] (formula) at (96,27) {\textbf{Weighted}\\MaxSAT formula};
\node[fig box,text width=24mm] (solver) at (140,38) {MaxSAT solver};
\node[fig box,text width=24mm] (result) at (140,14) {Solver result};
\draw[fig arrow] (instance.east) -- (feasibility.west);
\draw[fig arrow] (objective.east) -- (cost.west);
\draw[fig arrow] (feasibility.south) -- (cost.north);
\node[anchor=east] at (51,27) {Meeting variables};
\draw[fig arrow] (feasibility.east) -| (formula.north);
\draw[fig arrow] (cost.east) -| (formula.south);
\draw[fig arrow] (formula.east) -- ++(5,0) |- (solver.west);
\draw[fig arrow] (solver.south) -- (result.north);
\end{tikzpicture}%


==> figures/tikz/matched_encoding_effects.tex <==
\begingroup%
\expandafter\def\csname EncodingOutliersformula0\endcsname{}
\expandafter\def\csname EncodingOutliersformula1\endcsname{}
\expandafter\def\csname EncodingOutliersformula2\endcsname{}
\expandafter\def\csname EncodingOutliersformula3\endcsname{}
\expandafter\def\csname EncodingOutliersformula4\endcsname{}
\expandafter\def\csname EncodingOutliersformula5\endcsname{}
\expandafter\def\csname EncodingOutliersformula6\endcsname{}
\expandafter\def\csname EncodingOutliersformula7\endcsname{}
\expandafter\def\csname EncodingOutliersformula8\endcsname{}
\expandafter\def\csname EncodingOutliersruntime0\endcsname{(0,1.79342117954453) (1,1.80163694261928) (2,1.82597890605055) (3,1.91905495966976) (4,2.21922773000645) (5,2.80523981221695) (6,2.81557774877649) (7,3.28313602426658) (8,3.29322083617927)}
\expandafter\def\csname EncodingOutliersruntime1\endcsname{(0,1.19603614906589) (1,1.25858326623108) (2,1.30819730122529) (3,1.36335576768737)}
\expandafter\def\csname EncodingOutliersruntime2\endcsname{(0,1.05360989457767) (1,1.07317809659039) (2,2.16593530696374)}
\expandafter\def\csname EncodingOutliersruntime3\endcsname{(0,0.29295193826805) (1,0.31765841930929) (2,0.39474947270608) (3,0.40178531972248) (4,0.453249776022943) (5,0.490778972862513) (6,0.712009560848726) (7,0.724093599910644) (8,0.773585155376434) (9,0.814059363609354) (10,1.17089730035629) (11,1.3073665396846) (12,1.97834502538907) (13,2.61975365867186)}
\expandafter\def\csname EncodingOutliersruntime4\endcsname{(0,0.190755865381634) (1,0.192318701958291) (2,0.313768408423643) (3,0.417881145647434) (4,0.496564482871812) (5,0.562485157038532) (6,0.564486058807214) (7,0.625048070687234) (8,0.628479539355609) (9,0.652264977164154) (10,1.58843430466471) (11,1.87254868665573) (12,1.89118063486427) (13,2.10182125040532) (14,2.25916668464118) (15,2.34774437862014) (16,2.35650422378887)}
\expandafter\def\csname EncodingOutliersruntime5\endcsname{(0,0.143317616172342) (1,0.173811184149368) (2,0.456626936328949) (3,0.512792942648435) (4,0.682196913939751) (5,0.707280414220228) (6,0.807918787774011) (7,1.63486221504385) (8,2.51331003520896)}
\expandafter\def\csname EncodingOutliersruntime6\endcsname{(0,0.254183859648698) (1,0.29856973930688) (2,0.40830062281754) (3,0.428798034364204) (4,0.428848453770522) (5,0.452025294509485) (6,1.35096727164794) (7,1.44902808410678) (8,1.56222115019403) (9,1.75792299227341) (10,1.95600499538387) (11,2.11141114850362) (12,2.43956076553619) (13,2.89110981143183)}
\expandafter\def\csname EncodingOutliersruntime7\endcsname{(0,1.10003247613431) (1,1.16758606586349) (2,1.8718206056886)}
\expandafter\def\csname EncodingOutliersruntime8\endcsname{}
\pgfplotstableread[col sep=comma,row sep=\\]{%
objective,dataset,y,n,lower_whisker,q1,median,q3,upper_whisker,outliers\\
BG-d2,All-126,10,126,11.076887976272,18.5063378836259,20.0747326834586,48.1032739578534,52.4966826740806,0\\
BG-d2,Stress,9,60,11.1828446289923,18.0978730440835,18.6637183557411,47.3673835834784,49.3223745054273,0\\
BG-d2,Stress-high,8,40,11.0772357723577,17.466608893941,17.8971497404649,46.2061748400751,49.1592807523201,0\\
IR,All-126,6,126,1.58599227625511,3.41099559499385,4.52004270970033,7.66935964261068,9.43906643681209,0\\
IR,Stress,5,60,3.17759853903515,3.90829161175212,5.96386712765483,6.66606493733113,7.45436781098725,0\\
IR,Stress-high,4,40,2.64975428343738,3.9609846636031,4.41536423896875,5.02473581867673,6.16605375196067,0\\
IR-IM-IS,All-126,2,126,1.58189977561705,3.38855098216384,4.5095909178418,7.65389415330116,9.42319657915988,0\\
IR-IM-IS,Stress,1,60,3.17093913254769,3.88996701999519,5.94772815380035,6.65184594445462,7.43152428630612,0\\
IR-IM-IS,Stress-high,0,40,2.64422280393651,3.94409610841894,4.40702872581546,5.01524901335574,6.14689206146892,0\\
}\FormulaStats
\pgfplotstableread[col sep=comma,row sep=\\]{%
objective,dataset,y,n,lower_whisker,q1,median,q3,upper_whisker,outliers\\
BG-d2,All-126,10,87,0.32639009828778,0.759280336451219,0.931530895073633,1.11290891469045,1.47656503376873,9\\
BG-d2,Stress,9,54,0.119871718583573,0.376217838214521,0.527774674722277,0.670749584380041,1.05542852239812,4\\
BG-d2,Stress-high,8,27,0.189514917633182,0.297071383262399,0.45710835078377,0.555561068777655,0.854399879588086,3\\
IR,All-126,6,89,0.822096374540027,0.943518994564264,0.993406176219559,1.02895954243418,1.15017390262101,14\\
IR,Stress,5,60,0.825514539230325,0.982932789369041,1.12675704249392,1.19464502781562,1.32270200266891,17\\
IR,Stress-high,4,40,1.01709938432597,1.05777486895794,1.14063899299495,1.19425234738192,1.38415172324715,9\\
IR-IM-IS,All-126,2,83,0.469773184967607,0.784001539352031,0.87470792831289,1.00521484394562,1.22954135530653,14\\
IR-IM-IS,Stress,1,47,0.237596142928574,0.425165503332303,0.546641281968596,0.611972968003661,0.858255582970282,3\\
IR-IM-IS,Stress-high,0,18,0.43908437133348,0.597212222513035,0.785266031225582,0.913236658024869,1.07777819008463,0\\
}\RuntimeStats
\def\DrawEffectBoxes#1#2{%
  \foreach \rr in {0,...,8}{%
    \pgfplotstablegetelem{\rr}{y}\of#2\let\BoxY\pgfplotsretval
    \pgfplotstablegetelem{\rr}{lower_whisker}\of#2\let\BoxLo\pgfplotsretval
    \pgfplotstablegetelem{\rr}{q1}\of#2\let\BoxQOne\pgfplotsretval
    \pgfplotstablegetelem{\rr}{median}\of#2\let\BoxMed\pgfplotsretval
    \pgfplotstablegetelem{\rr}{q3}\of#2\let\BoxQThree\pgfplotsretval
    \pgfplotstablegetelem{\rr}{upper_whisker}\of#2\let\BoxHi\pgfplotsretval
    \pgfplotstablegetelem{\rr}{outliers}\of#2\let\BoxOut\pgfplotsretval
    \ifnum\BoxOut>0
      \edef\BoxData{coordinates {\csname EncodingOutliers#1\rr\endcsname};}%
    \else
      \def\BoxData{coordinates {}; }%
    \fi
    \edef\BoxCommand{\noexpand\addplot[
      boxplot prepared={draw position=\BoxY,lower whisker=\BoxLo,
        lower quartile=\BoxQOne,median=\BoxMed,upper quartile=\BoxQThree,
        upper whisker=\BoxHi},
      boxplot/draw direction=x,boxplot/box extend=.42,boxplot/whisker extend=.27,
      solid,draw=black!75,fill=black!12,line width=.45pt,
      boxplot/every median/.style={draw=black,line width=.9pt},
      mark=o,mark size=.8pt,mark options={draw=black!70,fill=white,line width=.35pt}]
      \BoxData
    }%
    \BoxCommand
  }%
}%
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={fig text}]
\path[use as bounding box] (0,0) rectangle (159,88);
\node[fig heading] (panel-a) at (0,84) {(a) Formula size};
\node[fig heading] (panel-b) at (89,84) {(b) Runtime};
\node at (77,84) {Median};
\node at (143,84) {Median};
\node at (156,84) {$n$};

\begin{axis}[figure axis,name=formula-axis,at={(22mm,13mm)},anchor=south west,
  width=45mm,height=64mm,scale only axis,
  xmin=-2,xmax=60,ymin=-.6,ymax=11.2,
  xtick={0,20,40,60},ytick={10,9,8,6,5,4,2,1,0},
  yticklabels={All-126,Stress,Stress-high,All-126,Stress,Stress-high,All-126,Stress,Stress-high},
  ytick style={draw=none},xlabel={Clause reduction (\%)},
]
\draw[draw=black!45,dashed,line width=.45pt] (axis cs:0,-.6) -- (axis cs:0,11.2);
\DrawEffectBoxes{formula}{\FormulaStats}
\pgfplotsextra{%
\foreach \yy/\objective in {10.8/BG-d2,6.8/IR,2.8/IR-IM-IS}{
  \node[anchor=west,font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont]
    at (axis cs:1,\yy) {\objective};
}
\foreach \yy in {7.35,3.35}{\draw[draw=black!20,line width=.35pt]
  (axis cs:-2,\yy)--(axis cs:60,\yy);}
}
\end{axis}

\begin{axis}[figure axis,name=runtime-axis,at={(89mm,13mm)},anchor=south west,
  width=45mm,height=64mm,scale only axis,
  xmode=log,log basis x=2,xmin=.1,xmax=4,ymin=-.6,ymax=11.2,
  xtick={.125,.25,.5,1,2,4},xticklabels={0.125,0.25,0.5,1,2,4},ytick=\empty,
  xlabel={Runtime ratio (log scale)},
]
\draw[draw=black!45,dashed,line width=.45pt] (axis cs:1,-.6) -- (axis cs:1,11.2);
\DrawEffectBoxes{runtime}{\RuntimeStats}
\pgfplotsextra{%
\foreach \yy in {7.35,3.35}{\draw[draw=black!20,line width=.35pt]
  (axis cs:.1,\yy)--(axis cs:4,\yy);}
}
\end{axis}

\foreach \rr in {0,...,8}{
  \pgfplotstablegetelem{\rr}{y}\of\FormulaStats\let\BoxY\pgfplotsretval
  \pgfmathsetmacro{\TextY}{13+(\BoxY+.6)/11.8*64}
  \pgfplotstablegetelem{\rr}{median}\of\FormulaStats\let\Value\pgfplotsretval
  \node at (77,\TextY) {\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\Value}\%};
  \pgfplotstablegetelem{\rr}{median}\of\RuntimeStats\let\Value\pgfplotsretval
  \node at (143,\TextY) {\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\Value}$\times$};
  \pgfplotstablegetelem{\rr}{n}\of\RuntimeStats\let\Count\pgfplotsretval
  \node at (156,\TextY) {\Count};
}
\coordinate (a-sw) at (formula-axis.south west);\coordinate (a-ne) at (formula-axis.north east);
\coordinate (b-sw) at (runtime-axis.south west);\coordinate (b-ne) at (runtime-axis.north east);
\ReportFigurePanel{matched_encoding_effects}{a}{a-sw}{a-ne}{panel-a}
\ReportFigurePanel{matched_encoding_effects}{b}{b-sw}{b-ne}{panel-b}
\end{tikzpicture}%
\endgroup%


==> figures/tikz/paired_schedule_outcomes.tex <==
\begingroup%
\expandafter\def\csname QualityOutliersquality-effect0\endcsname{(0,-2) (1,-2) (2,-2) (3,-2) (4,-2) (5,-1) (6,-1) (7,-1) (8,-1) (9,-1) (10,-1)}
\expandafter\def\csname QualityOutliersquality-effect1\endcsname{(0,-698) (1,-534) (2,-498) (3,-493) (4,-327) (5,-317) (6,-312) (7,-301) (8,-299) (9,-298) (10,-217) (11,-208)}
\expandafter\def\csname QualityOutliersquality-effect2\endcsname{(0,-1.58872831311353) (1,-1.31203866721508) (2,-1.28438822547471)}
\expandafter\def\csname QualityOutliersquality-effect3\endcsname{(0,-197)}
\expandafter\def\csname QualityOutliersquality-effect4\endcsname{(0,-663) (1,-494) (2,-461) (3,-440) (4,-315) (5,-305) (6,-288) (7,-287)}
\expandafter\def\csname QualityOutliersquality-effect5\endcsname{(0,-1.0915965900546) (1,-0.880753172831216) (2,0.452853142876054) (3,0.520678236915224) (4,0.65084779614403) (5,0.65084779614403) (6,0.677624645122952) (7,0.713793855509574) (8,0.753400130532854) (9,0.911186914601642) (10,0.911186914601642) (11,0.996302895492097) (12,1.14076527929641) (13,2.56296831681635)}
\expandafter\def\csname QualityOutliersquality-effect6\endcsname{(0,-72) (1,-72) (2,-69) (3,-67) (4,-61) (5,-57) (6,-57) (7,-57) (8,-57) (9,-57) (10,-57) (11,-57) (12,-57) (13,-56) (14,-49) (15,-49) (16,-32) (17,-28) (18,-24) (19,-21)}
\expandafter\def\csname QualityOutliersquality-effect7\endcsname{(0,-55) (1,-54) (2,-53) (3,-53) (4,-51) (5,-51) (6,-46) (7,-44) (8,-35) (9,-30) (10,6) (11,6) (12,7) (13,8) (14,11) (15,11) (16,14) (17,22) (18,27) (19,35) (20,37) (21,37) (22,40) (23,51) (24,53)}
\expandafter\def\csname QualityOutliersquality-effect8\endcsname{(0,0.993130748680711) (1,1.07640147306298) (2,1.29007781576045) (3,1.41407282979979) (4,1.43013918869546) (5,1.44792458050092) (6,1.718796023006) (7,1.78029734880033) (8,1.94723892052965) (9,2.14739565874275) (10,2.64065935135256)}
\pgfplotstableread[col sep=comma,row sep=\\]{%
y,lower_whisker,q1,median,q3,upper_whisker,n,lower,equal,higher\\
8,0,0,0,0,0,84,11,73,0\\
7,-116,-67.5,-35,0,0,84,56,28,0\\
6,-1.06650349329076,-0.479435016093488,-0.10645891645568,0,0,84,45,39,0\\
5,-176,-76.25,-28,0,0,84,57,27,0\\
4,-275,-111.25,-34.5,0,0,84,57,27,0\\
3,-0.55999117277884,-0.27468398148193,0,0.0138879378752694,0.406757355790924,84,30,33,21\\
2,-9,-6.75,0,0,0,84,32,52,0\\
1,0,0,0,2,4,84,10,43,31\\
0,0,0,0,0.371605256006864,0.911186914601642,84,0,43,41\\
}\QualityStats
\def\DrawQualityBox#1#2#3{%
  \pgfplotstablegetelem{#1}{lower_whisker}\of\QualityStats\edef\BoxLo{\pgfplotsretval}
  \pgfplotstablegetelem{#1}{q1}\of\QualityStats\edef\BoxQOne{\pgfplotsretval}
  \pgfplotstablegetelem{#1}{median}\of\QualityStats\edef\BoxMed{\pgfplotsretval}
  \pgfplotstablegetelem{#1}{q3}\of\QualityStats\edef\BoxQThree{\pgfplotsretval}
  \pgfplotstablegetelem{#1}{upper_whisker}\of\QualityStats\edef\BoxHi{\pgfplotsretval}
  \pgfplotstablegetelem{#1}{lower}\of\QualityStats\edef\CountLower{\pgfplotsretval}
  \pgfplotstablegetelem{#1}{equal}\of\QualityStats\edef\CountEqual{\pgfplotsretval}
  \pgfplotstablegetelem{#1}{higher}\of\QualityStats\edef\CountHigher{\pgfplotsretval}
  \edef\BoxData{coordinates {\csname QualityOutliersquality-effect#1\endcsname};}%
  \edef\BoxCommand{\noexpand\addplot[
    boxplot prepared={draw position=#2,lower whisker=\BoxLo,
      lower quartile=\BoxQOne,median=\BoxMed,upper quartile=\BoxQThree,
      upper whisker=\BoxHi},
    boxplot/draw direction=x,boxplot/box extend=.30,boxplot/whisker extend=.22,
    solid,draw=black!75,fill=black!12,line width=.45pt,
    boxplot/every median/.style={draw=black,line width=.9pt},
    mark=o,mark size=.6pt,mark options={draw=black!70,fill=white,line width=.3pt}]
    \BoxData
  }%
  \BoxCommand
  \edef\CountCommand{\noexpand\node[anchor=west,font=\noexpand\sffamily\noexpand\fontsize{8}{9.5}\noexpand\selectfont]
    at (axis cs:#3,#2) {\CountLower/\CountEqual/\CountHigher};}%
  \CountCommand
}%
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={fig text}]
\path[use as bounding box] (0,0) rectangle (159,113);
\node[fig heading] (panel-a) at (0,110) {(a) Maximum idle ($I_{\max}$)};
\node[fig heading] (panel-b) at (80,110) {(b) Total breaks ($G_\Sigma$)};
\node[fig heading] (panel-c) at (0,55) {(c) Total idle ($I_\Sigma$)};
\node[fig heading] (panel-d) at (80,55) {(d) Idle SD ($\sigma_I$)};
\foreach \xx/\yy in {72/103,152/103,72/48,152/48}{
  \node at (\xx,\yy) {L/E/H};
}

\begin{axis}[figure axis,name=max-axis,at={(18mm,70mm)},anchor=south west,
  width=45mm,height=30mm,scale only axis,
  xmin=-2.25,xmax=.25,ymin=-.6,ymax=.6,
  xtick={-2,-1,0},ytick={0},yticklabels={Lex $-$ IR},
  ytick style={draw=none},xlabel={Difference (slots)},
]
\draw[draw=black!45,dashed,line width=.45pt] (axis cs:0,-.6)--(axis cs:0,.6);
\DrawQualityBox{0}{0}{.42}
\end{axis}

\begin{axis}[figure axis,name=break-axis,at={(98mm,70mm)},anchor=south west,
  width=45mm,height=30mm,scale only axis,
  xmin=-210,xmax=10,ymin=1.3,ymax=3.7,
  xtick={-200,-100,0},ytick={3,2},
  yticklabels={Break $-$ IR,Break $-$ Lex},
  ytick style={draw=none},xlabel={Difference (breaks)},
]
\draw[draw=black!45,dashed,line width=.45pt] (axis cs:0,1.3)--(axis cs:0,3.7);
\DrawQualityBox{3}{3}{25}
\DrawQualityBox{6}{2}{25}
\end{axis}

\begin{axis}[figure axis,name=sum-axis,at={(18mm,15mm)},anchor=south west,
  width=45mm,height=30mm,scale only axis,
  xmin=-750,xmax=100,ymin=1.3,ymax=4.7,
  xtick={-600,-300,0},ytick={4,3,2},
  yticklabels={Lex $-$ IR,Break $-$ IR,Break $-$ Lex},
  ytick style={draw=none},xlabel={Difference (slots)},
]
\draw[draw=black!45,dashed,line width=.45pt] (axis cs:0,1.3)--(axis cs:0,4.7);
\DrawQualityBox{1}{4}{157}
\DrawQualityBox{4}{3}{157}
\DrawQualityBox{7}{2}{157}
\end{axis}

\begin{axis}[figure axis,name=sd-axis,at={(98mm,15mm)},anchor=south west,
  width=45mm,height=30mm,scale only axis,
  xmin=-1.8,xmax=2.9,ymin=1.3,ymax=4.7,
  xtick={-1,0,1,2},ytick={4,3,2},
  yticklabels={Lex $-$ IR,Break $-$ IR,Break $-$ Lex},
  ytick style={draw=none},xlabel={Difference (slots)},
]
\draw[draw=black!45,dashed,line width=.45pt] (axis cs:0,1.3)--(axis cs:0,4.7);
\DrawQualityBox{2}{4}{3.22}
\DrawQualityBox{5}{3}{3.22}
\DrawQualityBox{8}{2}{3.22}
\end{axis}

\coordinate (a-sw) at (max-axis.south west);\coordinate (a-ne) at (max-axis.north east);
\coordinate (b-sw) at (break-axis.south west);\coordinate (b-ne) at (break-axis.north east);
\coordinate (c-sw) at (sum-axis.south west);\coordinate (c-ne) at (sum-axis.north east);
\coordinate (d-sw) at (sd-axis.south west);\coordinate (d-ne) at (sd-axis.north east);
\ReportFigurePanel{paired_schedule_outcomes}{a}{a-sw}{a-ne}{panel-a}
\ReportFigurePanel{paired_schedule_outcomes}{b}{b-sw}{b-ne}{panel-b}
\ReportFigurePanel{paired_schedule_outcomes}{c}{c-sw}{c-ne}{panel-c}
\ReportFigurePanel{paired_schedule_outcomes}{d}{d-sw}{d-ne}{panel-d}
\end{tikzpicture}%
\endgroup%


==> figures/tikz/waiting_measures.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={fig text}]
\path[use as bounding box] (0,0) rectangle (159,60);
\node[fig heading] (panel-a) at (0,56) {(a) Break and idle counts};
\node[fig heading] (panel-b) at (83,56) {(b) Equal breaks, different waits};
\node[anchor=east] at (8,48) {Slot};
\foreach \t in {1,...,6}{
  \pgfmathsetmacro{\xx}{10+(\t-1)*5.4+2.4}
  \node at (\xx,48) {\t};
}
%
\foreach \row/\yy/\first/\last/\meetings/\gg/\ii in
 {1/40/1/6/{1,3,6}/2/3,2/30/1/6/{1,2,6}/1/3,3/20/2/5/{2,5}/1/2}{
  \node[anchor=east] at (7,\yy) {$p_{\row}$};
  \foreach \t in {1,...,6}{
    \pgfmathsetmacro{\xx}{10+(\t-1)*5.4}
    \ifnum\t<\first
      \path[fill=black!6,draw=black!20,line width=.35pt] (\xx,\yy-2.5) rectangle +(4.8,5);
    \else\ifnum\t>\last
      \path[fill=black!6,draw=black!20,line width=.35pt] (\xx,\yy-2.5) rectangle +(4.8,5);
    \else
      \path[fill=white,draw=black!70,line width=.45pt] (\xx,\yy-2.5) rectangle +(4.8,5);
    \fi\fi
    \foreach \m in \meetings{\ifnum\t=\m
      \path[fill=black!75,draw=black!75,line width=.45pt] (\xx,\yy-2.5) rectangle +(4.8,5);
    \fi}
  }
  \node[anchor=west] at (47,\yy) {$G=\gg,\ I=\ii$};
}
\node[anchor=west] at (0,10) {$G_\Sigma=4,\quad\Delta_I=1,\quad I_{\max}=3,\quad I_\Sigma=8$};

\foreach \yy/\last/\ii/\name in {40/3/1/Short,22/6/4/Long}{
  \node[anchor=west] at (83,\yy) {\name};
  \foreach \t in {1,...,6}{
    \pgfmathsetmacro{\xx}{102+(\t-1)*5.4}
    \ifnum\t>\last
      \path[fill=black!6,draw=black!20,line width=.35pt] (\xx,\yy-2.5) rectangle +(4.8,5);
    \else
      \path[fill=white,draw=black!70,line width=.45pt] (\xx,\yy-2.5) rectangle +(4.8,5);
    \fi
    \ifnum\t=1
      \path[fill=black!75,draw=black!75,line width=.45pt] (\xx,\yy-2.5) rectangle +(4.8,5);
    \fi
    \ifnum\t=\last
      \path[fill=black!75,draw=black!75,line width=.45pt] (\xx,\yy-2.5) rectangle +(4.8,5);
    \fi
  }
  \node[anchor=west,align=left] at (140,\yy) {$G=1$\\$I=\ii$};
}
\node[anchor=west] at (83,10) {One break; one or four idle slots.};
\path[fill=black!75,draw=black!75,line width=.4pt] (20,1) rectangle +(4,2.5);
\node[anchor=west] at (26,2.25) {Meeting};
\path[fill=white,draw=black!70,line width=.45pt] (61,1) rectangle +(4,2.5);
\node[anchor=west] at (67,2.25) {Internal idle};
\path[fill=black!6,draw=black!20,line width=.35pt] (110,1) rectangle +(4,2.5);
\node[anchor=west] at (116,2.25) {Outside span};
\coordinate (a-sw) at (0,7);\coordinate (a-ne) at (76,51);
\coordinate (b-sw) at (83,7);\coordinate (b-ne) at (159,51);
\ReportFigurePanel{waiting_measures}{a}{a-sw}{a-ne}{panel-a}
\ReportFigurePanel{waiting_measures}{b}{b-sw}{b-ne}{panel-b}
\end{tikzpicture}%

